A Simple and General Operational Framework to Deploy Optimal Routes with Source Routing

Source Routing, currently facilitated by Segment Routing (SR), enables precise control of forwarding paths by specifying detours (or segments) to deviate IP packets along routes with advanced properties beyond typical shortest IGP paths. Computing the desired optimal segment lists, known as encoding, leads to interesting challenges as the number of detours is tightly constrained for hardware performance. Existing solutions either lack generality, correctness, optimality, or practical computing efficiency-in particular for sparse realistic networks. In this paper, we address all such challenges with GOFOR-SR. Our framework extends usual path computation algorithms to inherently look at optimal and feasible segment lists, streamlining the deployment of TE-compliant paths. By integrating encoding within the path computation itself and modifying the distance comparison method, GOFOR allows algorithms with various optimization objectives to efficiently compute optimal segment lists. Despite the loss of substructure optimality induced by SR, GOFOR proves particularly efficient, inducing only a linear overhead at worst. It also offers different strategies and path diversity options for intricate TE-aware loadbalancing. We formally prove the correctness and optimality of GOFOR, implement our framework for various practical usecases, and demonstrate its performance and benefits on both real and challenging topologies.

==> exemple-de-jean-romain.tex <==
   
\begin{tikzpicture}[yscale=1.3, xscale=1.3, -,>=stealth',shorten >=1pt,auto,node distance=3cm,
    thick,main node/.style={circle,fill=white,draw,font=\sffamily,inner sep=3pt},
    edgelabel/.style={fill=white,inner sep=1pt, anchor=center, pos=0.5,font=\sffamily}]

\begin{scope}[xshift=-1cm, yshift=0.1cm]\footnotesize
\node[main node, fill=black!20] (S) at (-0.5,1.7) {S};
\node[main node] (1)                at (0.3,0.8) {1};
\node[main node,line width=1pt, draw=orange] (6)                at (1.2,0) {6};
\node[circle,line width=1pt,draw,font=\sffamily,inner sep=3pt, draw=black!20!green,dashed] (6)                at (1.2,0) {6};
\node[main node,draw=blue] (2)                at (1,1.7) {2};
\node[main node,fill=black!20] (3)  at (2,0.8) {3};
\node[main node,fill=black!20] (D)  at (4.5,0.8) {D};
%\node[main node] (E)                at (2,1.7) 4E};
\node[font=\sffamily] at (-0.47,1.4) {\scriptsize a};
\node[font=\sffamily] at (-0.28,1.5) {\scriptsize b};


\draw (S) [->, bend left=20] edge[] node[edgelabel] {1,2} (1);
\draw (S) [->, bend left=-20] edge[] node[edgelabel] {1,1} (1);

\draw (1) [->] edge[] node[edgelabel] {1,1} (6);
\draw (1) [->] edge[] node[edgelabel] {1,4} (3);
\draw (6) [->] edge[] node[edgelabel] {1,1} (3);

\draw (3) [->] edge[] node[edgelabel] {2,1} (D);

\draw (S) [->] edge[] node[edgelabel] {2,1} (2);
\draw (2) [->] edge[] node[edgelabel] {1,2} (3);
\draw (2) [->, bend left=20] edge[] node[edgelabel] {2,6} (D);
%\draw (E) [->] edge[] node[edgelabel] {1,2} (D);

\end{scope}

% distances at C
\footnotesize
\begin{scope}[xshift=-0.8cm]
\node[rectangle, draw=blue] (d1) at (2.3,0.4) {$3,\textbf{3}\,(2)$};
\node[rectangle, draw=black!20!green] (d2) [below=0.55 of d1.west,anchor=west] {$3,\textbf{3}\,(3)$};
\node[rectangle, draw=orange] (d3) [below=0.55 of d2.west,anchor=west] {$3,\textbf{4}\, (2)$};
\node[rectangle, draw] (d4) [below=0.55 of d3.west,anchor=west] {$2,\textbf{6}\, (1)$};
\end{scope}
\node[] (d1-d) [right=0.1 of d1]  {2-3};
\node[] (d2-d) [below=0.55 of d1-d.west,anchor=west] 
{$1_a$-6-3};
\node[] (d3-d) [below=0.55 of d2-d.west,anchor=west] 
{6-3};
\node[] (d4-d) [below=0.55 of d3-d.west,anchor=west] 
{3};


% distances at D
\begin{scope}[xshift=0.7cm]
\node[rectangle, draw=blue] (d11) at (3.2,0.4) {$5,\textbf{4}\, (3)$};
\node[rectangle, draw=black!20!green] (d12) [below=0.55 of d11.west,anchor=west] 
{$5,\textbf{4}\, (3)$};
\node[rectangle, draw=orange] (d13) [below=0.55 of d12.west,anchor=west] 
{$5,\textbf{5}\, (2)$};
\node[rectangle, draw] (d14) [below=0.55 of d13.west,anchor=west] 
{$4,\textbf{7}\, (1)$};
\end{scope}


\node[] (d21) [right=0.1 of d11]  {2-3-D};
\node[] (d22) [below=0.55 of d21.west,anchor=west] 
{$1_a$-6-D};
\node[] (d23) [below=0.55 of d22.west,anchor=west] 
{6-D};
\node[] (d24) [below=0.55 of d23.west,anchor=west] 
{D};



% legend
\draw (-1.2,-0.5) edge[->] node[edgelabel] {\scriptsize IGP, Delay} (0.2,-0.5);
\node[rectangle, draw] at (-0.6,-0.8) {\scriptsize IGP, \textbf{Delay} (\#seg)};

\end{tikzpicture}

==> metadag.tex <==
   
\begin{tikzpicture}[yscale=1.7, xscale=1.7, -,>=stealth',shorten >=1pt,auto,node distance=3cm,
    thick,main node/.style={circle,fill=white,draw,font=\sffamily,inner sep=2pt},main node2/.style={circle,fill=white,draw,font=\sffamily,inner sep=5pt},
    subnode/.style={rectangle,font=\sffamily,text=white,fill=black,draw,inner sep=1.5pt},
    adj/.style={densely dotted},
    edgelabel/.style={fill=white,inner sep=1pt, anchor=center, pos=0.5,font=\sffamily}]

\node[main node, fill=black!20] (S) at (-0.7,0.7) {S};
\node[main node] (1)                at (1,1) {1};
\node[main node] (2)                at (1.8,1) {2};

\node[main node] (3)                at (-0.3,0) {3};

\node[main node] (4)                at (1.1,0) {4};
\node[main node] (5)                at (2,0) {5};

\node[main node,fill=black!20] (D)  at (2.6,0.5) {D};


\scriptsize
\node[main node] (6)                at (0.3,0.6) {6};
\node[main node] (7)                at (0.4,0) {7};

\draw (S) [] edge[] node[edgelabel] {2,1} (3);
\draw (3) [] edge[] node[edgelabel] {1,1} (6);
\draw (3) [] edge[] node[edgelabel] {4,1} (7);
\draw (3) [bend left=50] edge[] node[edgelabel] {4,1} (1);
\draw (6) [] edge[] node[edgelabel] {3,1} (7);
\draw (6) [] edge[] node[edgelabel] {2,1} (1);
\draw (7) [] edge[] node[edgelabel] {1,1} (4);

\draw (1) [] edge[] node[edgelabel] {2,1} (4);
\draw (1) [] edge[] node[edgelabel] {4,2} (2);
\draw (1) [bend left=20] edge[] node[edgelabel,pos=0.6] {1,5} (5);
\draw (4) [bend left=20] edge[] node[edgelabel] {2,2} (5);
\draw (4) [bend right=20] edge[] node[edgelabel] {3,1} (5);
\draw (4) [bend left=10] edge[] node[edgelabel,pos=0.4] {2,1} (2);
\draw (2) [bend left=10] edge[] node[edgelabel] {1,1} (5);

\draw (2) [] edge[] node[edgelabel] {3,1} (D);
\draw (5) [] edge[] node[edgelabel] {2,1} (D);

\normalsize
\begin{scope}[yshift=0cm,xshift=-4cm,scale=0.9]
\node[main node2, fill=black!20] (S) at (-0.55,0.48) {S};
\node[subnode] (S1) at (-0.3,0.46){}; %{\scriptsize 0,0};
\node[main node2] (1)                at (0.8,1.3) {1};
\node[subnode] (11) at (0.8,1.56) {\scriptsize 5,3};
\node[subnode] (12) at (0.8,1.08) {\scriptsize 6,2};

\node[main node2] (2)                at (1.8,1) {2};
\node[subnode] (21) at (1.7,0.76) {\scriptsize 9,5};

\node[main node2] (3)                at (0.4,0.2) {3};
\node[subnode] (31) at (0.4,0.46) {\scriptsize 2,1};

\node[main node2] (4)                at (1.1,0) {4};
\node[subnode] (41) at (0.85,-0.1) {\scriptsize 7,4};
\node[subnode] (42) at (1.3,0.2) {\scriptsize 8,3};
\node[main node2] (5)                at (2,0) {5};
\node[subnode] (51) at (2,-0.25) {\scriptsize 10,5};

\node[main node2,fill=black!20] (D)  at (2.55,0.77) {D};
\node[subnode] (D1) at (2.55,0.45) {\scriptsize 12,6};

\node[subnode] (00) at (3,1.5) {\scriptsize x,y};
\node at (3,1.25) {\scriptsize \emph{IGP,Delay}};

\scriptsize
\draw (S1) [bend left=20,in=140] edge[->] node[edgelabel] {5,3} (11);
\draw (11) [bend left=0,out=40, in=190] edge[adj,->] node[edgelabel] {4,2} (21);
\draw (21) [bend left=0] edge[adj,->] node[edgelabel,pos=0.4] {3,1} (D1);

\draw (S1) [] edge[->] node[edgelabel,pos=0.4] {2,1} (31);
\draw (31) [bend left=10] edge[adj,->] node[edgelabel,pos=0.4] {4,1} (12);
\draw (12) [bend left=10] edge[->] node[edgelabel,pos=0.23] {2,1} (42);
\draw (42) [bend left=0] edge[->] node[edgelabel] {4,3} (D1);

\draw (S1) [bend right=30,out=-60] edge[->] node[edgelabel] {7,4} (41);
\draw (41) [bend left=10, out=60,in=140] edge[->] node[edgelabel,pos=0.26] {2,1} (21);
\draw (41) [bend right=10,out=-60] edge[adj,->] node[edgelabel] {3,1} (51);
\draw (51) [bend right=30, out=-60] edge[->] node[edgelabel] {2,1} (D1);

\end{scope}

\begin{scope}[yshift=1.4cm, xshift=-2.5cm]
\scriptsize
\draw (0,0.2) [] edge[->] node[edgelabel,pos=0.4] {Node} (0.7,0.2);
\draw (0,0) [] edge[adj,->] node[edgelabel,pos=0.4] {Adj} (0.7,0);
\end{scope}


%\node at (0,4) {};

\end{tikzpicture}
